Planar lattice subsets with minimal vertex boundary

A subset of vertices of a graph is minimal if, within all subsets of the same size, its vertex boundary is minimal. We give a complete, geometric characterization of minimal sets for the planar integer lattice X. Our characterization elucidates the structure of all minimal sets, and we are able to use it to obtain several applications. We characterize uniquely minimal sets of X: those which are congruent to any other minimal set of the same size. We also classify all efficient sets of X: those that have maximal size amongst all such sets with a fixed vertex boundary. We define and investigate the graph G of minimal sets whose vertices are congruence classes of minimal sets of X and whose edges connect vertices which can be represented by minimal sets that differ by exactly one vertex. We prove that G has exactly one infinite component, has infinitely many isolated vertices and has bounded components of arbitrarily large size. Finally, we show that all minimal sets, except one, are connected.

==> images/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.25, -3.25) {\tiny $y\!+\!x\!=\!0$};
		\node [style=none] (17) at (6, 1) {\tiny  $y\!+\!x\!=\!9$};
		\node [style=none] (18) at (6.25, 4.25) {\tiny $y\!-\!x\!=\!0$};
		\node [style=none] (19) at (3.75, 5.75) {\tiny $y\!-\!x\!=\!4$};
		\node [style=none] (21) at (1.5, 5.5) {};
		\node [style=none] (22) at (5.75, 1.25) {};
		\node [style=none] (23) at (-3, 1) {};
		\node [style=none] (24) at (1, -3) {};
		\node [style=none] (25) at (-3, -1) {};
		\node [style=none] (26) at (3.5, 5.5) {};
		\node [style=none] (27) at (-1, -3) {};
		\node [style=none] (28) at (6, 4) {};
		\node [style=Black] (29) at (-2, 0) {};
		\node [style=Black] (30) at (-1, 1) {};
		\node [style=Black] (31) at (-1, 0) {};
		\node [style=Black] (32) at (-1, -1) {};
		\node [style=Black] (33) at (0, 1) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=Black] (35) at (0, -1) {};
		\node [style=Black] (36) at (0, -2) {};
		\node [style=Black] (37) at (0, 2) {};
		\node [style=Black] (38) at (1, 3) {};
		\node [style=Black] (39) at (1, 2) {};
		\node [style=Black] (40) at (1, 1) {};
		\node [style=Black] (41) at (1, 0) {};
		\node [style=Black] (42) at (1, -1) {};
		\node [style=Black] (43) at (2, 4) {};
		\node [style=Black] (44) at (2, 3) {};
		\node [style=Black] (45) at (2, 2) {};
		\node [style=Black] (46) at (2, 1) {};
		\node [style=Black] (47) at (2, 0) {};
		\node [style=Black] (48) at (3, 4) {};
		\node [style=Black] (49) at (3, 3) {};
		\node [style=Black] (50) at (3, 2) {};
		\node [style=Black] (51) at (3, 1) {};
		\node [style=Black] (52) at (4, 3) {};
		\node [style=Black] (53) at (4, 2) {};
		\node [style=none] (54) at (0, 5.75) {};
		\node [style=none] (55) at (6, -2) {};
		\node [style=none] (56) at (0, -3) {};
		\node [style=none] (57) at (-3, -2) {};
		\node [style=none] (58) at (5.75, -2.25) {\tiny $x$};
		\node [style=none] (59) at (-0.25, 5.5) {\tiny $y$};
		\node [style=Black] (60) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=Black arrow] (34.center) to (55.center);
		\draw [style=Black arrow] (34.center) to (54.center);
		\draw [style=none] (34.center) to (56.center);
		\draw [style=none] (34.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/box2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.25, -3.25) {\tiny $y\!+\!x\!=\!-1$};
		\node [style=none] (17) at (4, -1) {\tiny  $y\!+\!x\!=\!5$};
		\node [style=none] (18) at (4, 2) {\tiny $y\!-\!x\!=\!0$};
		\node [style=none] (19) at (2, 4) {\tiny $y\!-\!x\!=\!4$};
		\node [style=none] (21) at (-1, 4) {};
		\node [style=none] (22) at (3.75, -0.75) {};
		\node [style=none] (23) at (-3.75, 0.75) {};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (-3.5, -1.5) {};
		\node [style=none] (26) at (1.75, 3.75) {};
		\node [style=none] (27) at (-1, -3) {};
		\node [style=none] (28) at (3.75, 1.75) {};
		\node [style=Black] (29) at (-2, 0) {};
		\node [style=Black] (30) at (-1, 1) {};
		\node [style=Black] (31) at (-1, 0) {};
		\node [style=Black] (32) at (-1, -1) {};
		\node [style=Black] (33) at (0, 1) {};
		\node [style=none] (34) at (0, -2) {};
		\node [style=Black] (35) at (0, -1) {};
		\node [style=Black] (36) at (0, -2) {};
		\node [style=Black] (37) at (0, 2) {};
		\node [style=Black] (39) at (1, 1) {};
		\node [style=Black] (40) at (1, 0) {};
		\node [style=Black] (41) at (1, -1) {};
		\node [style=Black] (42) at (-1, -2) {};
		\node [style=Black] (44) at (-2, -1) {};
		\node [style=Black] (46) at (1, 2) {};
		\node [style=Black] (47) at (2, 0) {};
		\node [style=Black] (53) at (2, 1) {};
		\node [style=none] (54) at (0, 3.75) {};
		\node [style=none] (55) at (4, -2) {};
		\node [style=none] (57) at (-3, -2) {};
		\node [style=none] (58) at (4, -2.25) {\tiny $x$};
		\node [style=none] (59) at (-0.25, 3.5) {\tiny $y$};
		\node [style=Black] (60) at (0, 0) {};
		\node [style=none] (61) at (-4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (21.center) to (22.center);
		\draw [style=none] (23.center) to (24.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (27.center) to (28.center);
		\draw [style=Black arrow] (34.center) to (55.center);
		\draw [style=Black arrow] (34.center) to (54.center);
		\draw [style=none] (34.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/configurations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Black] (1) at (0, 1) {};
		\node [style=Black] (2) at (0, -1) {};
		\node [style=Empty] (3) at (1, 0) {};
		\node [style=none] (4) at (0.5, -2) {$a$};
		\node [style=Black] (5) at (3+1, 0) {};
		\node [style=Black] (6) at (4+1, 1) {};
		\node [style=Black] (7) at (3+1, -1) {};
		\node [style=Empty] (8) at (4+1, 0) {};
		\node [style=none] (9) at (3.5+1, -2) {$b$};
		\node [style=Black] (10) at (6+2, 0) {};
		\node [style=Black] (11) at (7+2, 1) {};
		\node [style=Black] (12) at (8+2, 0) {};
		\node [style=Empty] (13) at (7+2, 0) {};
		\node [style=none] (14) at (7+2, -2) {$c$};
		\node [style=Black] (15) at (10+3, 0) {};
		\node [style=Black] (16) at (10+3, -1) {};
		\node [style=Black] (17) at (12+3, 0) {};
		\node [style=Empty] (18) at (11+3, 0) {};
		\node [style=none] (19) at (11+3, -2) {$d$};
	\end{pgfonlayer}
\end{tikzpicture}


==> images/graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Big] (0) at (0, 0) {};
		\node [style=none] (154) at (0, 3.25) {\huge $B(0,0)$};
		\node [style=Black] (1) at (0, 0) {};
		\node [style=Big] (2) at (7, 3) {};
		\node [style=none] (152) at (7, 6.25) {\huge $B(1,1)$};
		\node [style=none] (153) at (7, -6.25) {\huge $B(0,2)$};
		\node [style=Big] (3) at (7, -3) {};
		\node [style=Black] (4) at (7, 3) {};
		\node [style=Black] (5) at (7, 4) {};
		\node [style=Black] (6) at (7, -3) {};
		\node [style=Black] (7) at (8, -4) {};
		\node [style=Big] (8) at (14, 0) {};
		\node [style=none] (151) at (14, 3.25) {\huge $B(1,2)$};
		\node [style=Black] (9) at (14, 0) {};
		\node [style=Black] (10) at (14, 1) {};
		\node [style=Black] (11) at (15, 0) {};
		\node [style=Big] (12) at (21, -6) {};
		\node [style=none] (150) at (21, -9.25) {\huge $\hat B(2,2)$};
		\node [style=Black] (13) at (20.5, -5.5) {};
		\node [style=Black] (14) at (20.5, -6.5) {};
		\node [style=Black] (15) at (21.5, -5.5) {};
		\node [style=Black] (16) at (21.5, -6.5) {};
		\node [style=Big] (17) at (21, 6) {};
		\node [style=none] (149) at (21, 9.25) {\huge $B(1,3)$};
		\node [style=Big] (18) at (21, 0) {};
		\node [style=Black] (19) at (20.5, 6) {};
		\node [style=Black] (20) at (21.5, 6) {};
		\node [style=Black] (21) at (20.5, 7) {};
		\node [style=Black] (22) at (21.5, 5) {};
		\node [style=Black] (23) at (21, 0) {};
		\node [style=Black] (24) at (21, 1) {};
		\node [style=Black] (25) at (21, -1) {};
		\node [style=Black] (26) at (22, 0) {};
		\node [style=Big] (27) at (28, 0) {};
		\node [style=none] (148) at (28, 3.25) {\huge $B(2,2)$};
		\node [style=Black] (28) at (28, 0) {};
		\node [style=Black] (29) at (28, 1) {};
		\node [style=Black] (30) at (27, 0) {};
		\node [style=Black] (31) at (28, -1) {};
		\node [style=Black] (32) at (29, 0) {};
		\node [style=Big] (33) at (35, 0) {};
		\node [style=none] (147) at (35, 3.25) {\huge $B(2,3)$};
		\node [style=Black] (34) at (35, 0) {};
		\node [style=Black] (35) at (35, 1) {};
		\node [style=Black] (36) at (34, 0) {};
		\node [style=Black] (37) at (35, -1) {};
		\node [style=Black] (38) at (36, 0) {};
		\node [style=Black] (39) at (36, 1) {};
		\node [style=Big] (40) at (43, 9) {};
		\node [style=Black] (41) at (43, 8.5) {};
		\node [style=Black] (42) at (43, 9.5) {};
		\node [style=Black] (43) at (42, 8.5) {};
		\node [style=Black] (44) at (43, 7.5) {};
		\node [style=Black] (45) at (44, 8.5) {};
		\node [style=Black] (46) at (44, 9.5) {};
		\node [style=Black] (47) at (44, 10.5) {};
		\node [style=Big] (48) at (43, 3) {};
		\node [style=Black] (49) at (43, 2.5) {};
		\node [style=Black] (50) at (43, 3.5) {};
		\node [style=Black] (51) at (42, 2.5) {};
		\node [style=Black] (52) at (43, 1.5) {};
		\node [style=Black] (53) at (44, 2.5) {};
		\node [style=Black] (54) at (44, 3.5) {};
		\node [style=Black] (55) at (43, 4.5) {};
		\node [style=Big] (56) at (43, -3) {};
		\node [style=Black] (57) at (43, -3.5) {};
		\node [style=Black] (58) at (43, -2.5) {};
		\node [style=Black] (59) at (42, -3.5) {};
		\node [style=Black] (60) at (43, -4.5) {};
		\node [style=Black] (61) at (44, -3.5) {};
		\node [style=Black] (62) at (44, -2.5) {};
		\node [style=Black] (63) at (42, -2.5) {};
		\node [style=Big] (64) at (43, -9) {};
		\node [style=Black] (65) at (43, -9) {};
		\node [style=Black] (66) at (43, -8) {};
		\node [style=Black] (67) at (42, -9) {};
		\node [style=Black] (68) at (43, -10) {};
		\node [style=Black] (69) at (44, -9) {};
		\node [style=Black] (70) at (44, -8) {};
		\node [style=Black] (71) at (42, -10) {};
		\node [style=none] (146) at (43, -12.25) {\huge $\hat B(2,4)$};
		\node [style=Big] (72) at (49, 9) {};
		\node [style=Black] (73) at (48.5, 8.5) {};
		\node [style=Black] (74) at (48.5, 9.5) {};
		\node [style=Black] (75) at (47.5, 8.5) {};
		\node [style=Black] (76) at (48.5, 7.5) {};
		\node [style=Black] (77) at (49.5, 8.5) {};
		\node [style=Black] (78) at (49.5, 9.5) {};
		\node [style=Black] (79) at (49.5, 10.5) {};
		\node [style=Black] (80) at (50.5, 9.5) {};
		\node [style=none] (145) at (49, 12.25) {\huge $B(2,4)$};
		\node [style=Big] (81) at (49, 0) {};
		\node [style=Black] (82) at (49, -0.5) {};
		\node [style=Black] (83) at (49, 0.5) {};
		\node [style=Black] (84) at (48, -0.5) {};
		\node [style=Black] (85) at (49, -1.5) {};
		\node [style=Black] (86) at (50, -0.5) {};
		\node [style=Black] (87) at (50, 0.5) {};
		\node [style=Black] (88) at (48, 0.5) {};
		\node [style=Black] (89) at (49, 1.5) {};
		\node [style=none] (144) at (49, 3.25) {\huge $B(3,3)$};
		\node [style=Big] (90) at (56, 12) {};
		\node [style=Black] (91) at (55.25, 11.5) {};
		\node [style=Black] (92) at (55.25, 12.5) {};
		\node [style=Black] (93) at (54.25, 11.5) {};
		\node [style=Black] (94) at (55.25, 10.5) {};
		\node [style=Black] (95) at (56.25, 11.5) {};
		\node [style=Black] (96) at (56.25, 12.5) {};
		\node [style=Black] (97) at (56.25, 13.5) {};
		\node [style=Black] (98) at (57.25, 12.5) {};
		\node [style=Black] (99) at (57.25, 13.5) {};
		\node [style=none] (143) at (56, 15.25) {\huge $B(2,5)$};
		\node [style=Big] (100) at (56, 0) {};
		\node [style=Black] (101) at (55.5, -0.5) {};
		\node [style=Black] (102) at (55.5, 0.5) {};
		\node [style=Black] (103) at (54.5, -0.5) {};
		\node [style=Black] (104) at (55.5, -1.5) {};
		\node [style=Black] (105) at (56.5, -0.5) {};
		\node [style=Black] (106) at (56.5, 0.5) {};
		\node [style=Black] (107) at (54.5, 0.5) {};
		\node [style=Black] (108) at (55.5, 1.5) {};
		\node [style=Black] (109) at (57.5, 0.5) {};
		\node [style=Big] (110) at (56, 6) {};
		\node [style=Black] (111) at (55.5, 5.5) {};
		\node [style=Black] (112) at (55.5, 6.5) {};
		\node [style=Black] (113) at (54.5, 5.5) {};
		\node [style=Black] (114) at (55.5, 4.5) {};
		\node [style=Black] (115) at (56.5, 5.5) {};
		\node [style=Black] (116) at (56.5, 6.5) {};
		\node [style=Black] (117) at (56.5, 7.5) {};
		\node [style=Black] (118) at (57.5, 6.5) {};
		\node [style=Black] (119) at (56.5, 4.5) {};
		\node [style=Big] (120) at (56, -6) {};
		\node [style=Black] (121) at (55.75, -6.5) {};
		\node [style=Black] (122) at (55.75, -5.5) {};
		\node [style=Black] (123) at (54.75, -6.5) {};
		\node [style=Black] (124) at (55.75, -7.5) {};
		\node [style=Black] (125) at (56.75, -6.5) {};
		\node [style=Black] (126) at (56.75, -5.5) {};
		\node [style=Black] (127) at (54.75, -5.5) {};
		\node [style=Black] (128) at (55.75, -4.5) {};
		\node [style=Black] (129) at (56.75, -7.5) {};
		\node [style=Big] (130) at (62, 0) {};
		\node [style=Black] (131) at (61.75, -0.5) {};
		\node [style=Black] (132) at (61.75, 0.5) {};
		\node [style=Black] (133) at (60.75, -0.5) {};
		\node [style=Black] (134) at (61.75, -1.5) {};
		\node [style=Black] (135) at (62.75, -0.5) {};
		\node [style=Black] (136) at (62.75, 0.5) {};
		\node [style=Black] (137) at (60.75, 0.5) {};
		\node [style=Black] (138) at (61.75, 1.5) {};
		\node [style=Black] (139) at (62.75, -1.5) {};
		\node [style=Black] (140) at (63.75, -0.5) {};
		\node [style=none] (142) at (62, 3.25) {\huge $B(3,4)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4);
		\draw (1) to (6);
		\draw (4) to (9);
		\draw (9) to (6);
		\draw (9) to (17);
		\draw (9) to (12);
		\draw (9) to (18);
		\draw (27) to (23);
		\draw (28) to (34);
		\draw (40) to (34);
		\draw (48) to (34);
		\draw (56) to (34);
		\draw (65) to (34);
		\draw (81) to (48);
		\draw (81) to (56);
		\draw (40) to (72);
		\draw (72) to (90);
		\draw (81) to (100);
		\draw (110) to (72);
		\draw (120) to (81);
		\draw (130) to (120);
		\draw (100) to (130);
		\draw (110) to (130);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/minimal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (0) at (0, 1) {};
		\node [style=Black] (2) at (1, 0) {};
		\node [style=Black] (3) at (0, 0) {};
		\node [style=Black] (4) at (0, 2) {};
		\node [style=Black] (5) at (-1, 1) {};
		\node [style=Black] (6) at (1, -1) {};
		\node [style=Black] (7) at (2, 0) {};
		\node [style=none] (8) at (1, -5) {};
		\node [style=none] (9) at (1, -5) {\footnotesize{$X^0\setminus A_1$ is not a union of cones}};
		\node [style=Empty] (10) at (1, 1) {};
		\node [style=none] (11) at (1, -6) {\footnotesize{$N=1$, $E=1$}};
		\node [style=none] (12) at (1, -7) {\footnotesize{$A_1$ is not minimal}};
		\node [style=none] (55) at (28, -5) {\footnotesize{$X^0\setminus A_4$ is a union of cones}};
		\node [style=none] (56) at (28, -6) {\footnotesize{$N=10$, $E=10$}};
		\node [style=none] (57) at (28, -7) {\footnotesize{$A_4$ is minimal}};
		\node [style=none]  at (10, -5) {\footnotesize{$X^0\setminus A_2$ is  a union of cones}};
		\node [style=none] at (10, -6) {\footnotesize{$N=0$, $E=-6$}};
		\node [style=none] at (10, -7) {\footnotesize{$A_2$ is not minimal}};
		\node [style=none] at (10, 5) {$A_2$};
		\node [style=none] (58) at (28, 5) {$A_4$};
		\node [style=none] (59) at (1, 5) {$A_1$};
		\node [style=Black] (67) at (19, -1) {};
		\node [style=Black] (68) at (20, 0) {};
		\node [style=Black] (69) at (21, 1) {};
		\node [style=Black] (76) at (18, -1) {};
		\node [style=Black] (77) at (19, 0) {};
		\node [style=Black] (78) at (20, 1) {};
		\node [style=Black] (87) at (17, -1) {};
		\node [style=Black] (88) at (18, 0) {};
		\node [style=Black] (89) at (19, 1) {};
		\node [style=none] (101) at (19, -5) {};
		\node [style=none] (102) at (19, -5) {\footnotesize{$X^0\setminus A_3$ is  a union of cones}};
		\node [style=none] (103) at (19, -6) {\footnotesize{$N=2$, $E=0$}};
		\node [style=none] (104) at (19, -7) {\footnotesize{$A_3$ is not minimal}};
		\node [style=none] (105) at (19, 5) {$A_3$};
		\node [style=Empty] (106) at (20, 2) {};
		\node [style=Empty] (107) at (18, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [color=gray] (4) to (7);
		\draw [color=gray] (7) to (6);
		\draw [color=gray] (6) to (5);
		\draw [color=gray] (5) to (4);
		\draw [color=gray] (87) to (107);
		\draw [color=gray] (107) to (69);
		\draw [color=gray] (106) to (69);
		\draw [color=gray] (106) to (87);
	\end{pgfonlayer}
	\draw [color=gray] (28-4,0) to (28,4);
	\draw [color=gray] (28+4,0) to (28,4);
	\draw [color=gray] (28-4,0) to (28,-4);
	\draw [color=gray] (28+4,0) to (28,-4);
	\foreach \y in {9,...,10}{
		\pgfmathsetmacro\startx{\y-10}
		\pgfmathsetmacro\endx{10-\y} 
		\foreach \x in {\startx,...,\endx}
		{	
			\node [style=Empty,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
	}
	\foreach \y in {8}{
		\pgfmathsetmacro\startx{\y-10}
		\pgfmathsetmacro\endx{10-\y} 
		\foreach \x in {-1,0,1}
		{	
			\node [style=Empty,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
		\foreach \x in {-2,2}
		{	
			\node [style=Black,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
	}
\foreach \y in {7}{
	\pgfmathsetmacro\startx{\y-10}
	\pgfmathsetmacro\endx{10-\y} 
	\foreach \x in {\startx,...,-1}
	{	
		\node [style=Black,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
	}
	\foreach \x in {1,...,\endx}
	{	
		\node [style=Black,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
	}
	\foreach \x in {0}
	{	
		\node [style=Empty,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
	}
}
	\foreach \y in {0,...,6}{
		\pgfmathsetmacro\startx{\y-10}
		\pgfmathsetmacro\endx{10-\y} 
		\foreach \x in {\startx,...,\endx}
		{	
			\node [style=Black,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
	}
	\foreach \y in {-8,...,0}{
		\pgfmathsetmacro\startx{-\y-10}
		\pgfmathsetmacro\endx{\y+10} 
		\foreach \x in {\startx,...,\endx}
		{	
			\node [style=Black,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
	}
	\foreach \y in {-9}{
		\pgfmathsetmacro\startx{-\y-10}
		\pgfmathsetmacro\endx{\y+10} 
		\foreach \x in {0}
		{	
			\node [style=Empty,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
		\foreach \x in {-1,1}
		{	
			\node [style=Black,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
	}
	\foreach \y in {-10}{
		\pgfmathsetmacro\startx{-\y-10}
		\pgfmathsetmacro\endx{\y+10} 
		\foreach \x in {0}
		{	
			\node [style=Empty,scale=0.4]  at (0.4*\x+28, 0.4*\y) {};
		}
	}


	\draw [color=gray] (+10-2,-2) to (+10+2,2);
	\foreach \y in {-2,...,2}{
	\pgfmathsetmacro\startx{\y}
	\pgfmathsetmacro\endx{\y} 
	\foreach \x in {\startx,...,\endx}
	{	
		\node [style=Black,scale=1]  at (\x+10, \y) {};
	}
	
}

\end{tikzpicture}


==> images/order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (55) at (0, -5) {};
		\node [style=Empty] (54) at (-5, 0) {};
		\node [style=Empty] (53) at (-4, 1) {};
		\node [style=Empty] (52) at (0, 5) {};
		\node [style=Empty] (50) at (1, 4) {};
		\node [style=Empty] (51) at (4, 1) {};
		\node [style=Empty] (57) at (5, 0) {};
		\node [style=Black] (0) at (0, 0) {};
		\node [style=Black] (1) at (1, 0) {};
		\node [style=Black] (2) at (0, 1) {};
		\node [style=Black] (3) at (-1, 0) {};
		\node [style=Black] (4) at (0, -1) {};
		\node [style=Black] (5) at (1, -1) {};
		\node [style=Black] (6) at (2, 0) {};
		\node [style=Black] (7) at (1, 1) {};
		\node [style=Black] (8) at (0, 2) {};
		\node [style=Black] (9) at (-1, 1) {};
		\node [style=Black] (10) at (-2, 0) {};
		\node [style=Black] (11) at (-1, -1) {};
		\node [style=Black] (12) at (0, -2) {};
		\node [style=Black] (13) at (0, 3) {};
		\node [style=Black] (14) at (1, 2) {};
		\node [style=Black] (15) at (2, 1) {};
		\node [style=Black] (16) at (3, 0) {};
		\node [style=Black] (17) at (2, -1) {};
		\node [style=Black] (18) at (1, -2) {};
		\node [style=Black] (19) at (0, -3) {};
		\node [style=Black] (20) at (-1, -2) {};
		\node [style=Black] (21) at (-2, -1) {};
		\node [style=Black] (22) at (-3, 0) {};
		\node [style=Black] (23) at (-2, 1) {};
		\node [style=Black] (24) at (-1, 2) {};
		\node [style=Black] (25) at (0, 4) {};
		\node [style=Black] (26) at (1, 3) {};
		\node [style=Black] (27) at (2, 2) {};
		\node [style=Black] (28) at (3, 1) {};
		\node [style=Black] (29) at (4, 0) {};
		\node [style=Black] (30) at (3, -1) {};
		\node [style=Black] (31) at (2, -2) {};
		\node [style=Black] (32) at (1, -3) {};
		\node [style=Black] (33) at (0, -4) {};
		\node [style=Black] (34) at (-1, -3) {};
		\node [style=Black] (35) at (-2, -2) {};
		\node [style=Black] (36) at (-3, -1) {};
		\node [style=Black] (37) at (-4, 0) {};
		\node [style=Black] (38) at (-3, 1) {};
		\node [style=Black] (39) at (-2, 2) {};
		\node [style=Black] (40) at (-1, 3) {};
		\node [style=Ghost] (41) at (4, 1) {\tiny $a$};
		\node [style=Ghost] (42) at (1, 4) {\tiny $A$};
		\node [style=Empty] (43) at (-4, 1) {};
		\node [style=Ghost] (44) at (0, 5) {\tiny $B$};
		\node [style=Ghost] (45) at (5, 0) {\tiny $c$};
		\node [style=Ghost] (47) at (-5, 0) {\tiny $d$};
		\node [style=Ghost] (48) at (0, -5) {\tiny $D$};
		\node [style=Ghost] (49) at (-4, 1) {\tiny $b$};
		\node [style=Empty] (56) at (1, -4) {};
		\node [style=none] (58) at (6, 0) {};
		\node [style=none] (59) at (0, 6) {};
		\node [style=none] (60) at (-6, 0) {};
		\node [style=none] (61) at (0, -6) {};
		\node [style=none] (62) at (6.5, 0) {$x$};
		\node [style=none] (63) at (0, 6.5) {$y$};
		\node [style=Ghost] (46) at (1, -4) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Axis] (60.center) to (58.center);
		\draw [style=Axis] (61.center) to (59.center);
		\draw [style=Order, in=315, out=135] (41) to (42);
		\draw [style=Order] (49) to (44);
		\draw [style=Order] (45) to (46);
		\draw [style=Order] (47) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/reduce_bdry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Empty] (263) at (1, 0) {};
		\node [style=none] (260) at (3, -1.75) {$C$};
		\node [style=none] (252) at (0, -2.75) {$W$};
		\node [style=Black] (253) at (0, 0) {};
		\node [style=Black] (254) at (0, -1) {};
		\node [style=Black] (255) at (1, -1) {};
		\node [style=Black] (256) at (-1, -1) {};
		\node [style=Black] (257) at (0, -2) {};
		\node [style={Black_rectangle}] (258) at (3, 0) {};
		\node [style={Black_rectangle}] (259) at (3, -1) {};
		\node [style=none] (261) at (1, 0) {};
		\node [style=none] (262) at (1, 0) {$v$};
		\node [style=none] (264) at (-2, 2) {};
		\node [style=none] (265) at (3, -3) {};
		\node [style=none] (266) at (-1, 1.75) {$Q$};
		\node [style=none] (267) at (3.5, -1) {$u$};
		\node [style=none] (268) at (4.5, -0.25) {};
		\node [style=none] (269) at (4.5, 0.25) {};
		\node [style=none] (270) at (5, -0.25) {};
		\node [style=none] (271) at (5, -0.5) {};
		\node [style=none] (272) at (5.75, 0) {};
		\node [style=none] (273) at (5, 0.5) {};
		\node [style=none] (274) at (5, 0.25) {};
		\node [style=none] (277) at (9, -2.75) {$A'$};
		\node [style=Black] (278) at (9, 0) {};
		\node [style=Black] (279) at (9, -1) {};
		\node [style=Black] (280) at (10, -1) {};
		\node [style=Black] (281) at (8, -1) {};
		\node [style=Black] (282) at (9, -2) {};
		\node [style={Black_rectangle}] (283) at (10, 1) {};
		\node [style={Black_rectangle}] (284) at (10, 0) {};
		\node [style=none] (287) at (7, 2) {};
		\node [style=none] (288) at (12, -3) {};
		\node [style=none] (289) at (8, 1.75) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264.center) to (265.center);
		\draw (269.center) to (268.center);
		\draw (268.center) to (270.center);
		\draw (270.center) to (271.center);
		\draw (271.center) to (272.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (269.center);
		\draw (287.center) to (288.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/satconnbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Black] (253) at (0, 0) {};
		\node [style=Black] (254) at (0, -1) {};
		\node [style=Black] (255) at (1, -1) {};
		\node [style=Black] (256) at (-1, -1) {};
		\node [style=Black] (257) at (0, -2) {};
		\node [style=none] (264) at (-2, 2) {};
		\node [style=none] (265) at (3, -3) {};
		\node [style=none] (266) at (-2, 2.5) {$y+x=d$};
		\node [style=Black] (267) at (-1, 1) {};
		\node [style=Black] (268) at (-2, 0) {};
		\node [style=Black] (269) at (-1, 0) {};
		\node [style=none] (271) at (1, -1.6) {$w$};
		\node [style=Black] (272) at (2, -1) {};
		\node [style=none] (273) at (2.6, -1) {$v$};
		\node [style=Black] (274) at (1, 0) {};
		\node [style=none] (275) at (1.6, 0) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (264.center) to (265.center);
		\draw [style=Dashed] (267) to (268);
		\draw [style=Dashed] (268) to (257);
		\draw [style=Dashed] (257) to (255);
	\end{pgfonlayer}
\end{tikzpicture}


==> images/swisscross.tikz <==

\begin{tikzpicture}
\foreach \k in {1,...,3} {
\begin{pgfonlayer}{nodelayer}
		\node [style=Empty, fill=white, draw=black]  (1) at (1-\k, 0+\k) {};
		\node [style=Empty, fill=white, draw=black] (2) at (0-\k, 1+\k) {};
	\end{pgfonlayer}
\draw[fill=gray,opacity=0.3,draw=none] (0.25-\k,0.25+\k) -- (1.25-\k,0.25+\k) -- (1.25-\k,-0.25+\k) -- (0.25-\k,-0.25+\k) -- (0.25-\k,-1.25+\k) -- (-0.25-\k,-1.25+\k) -- (-0.25-\k,-0.25+\k) -- (-1.25-\k,-0.25+\k) -- (-1.25-\k,0.25+\k) -- (-0.25-\k,0.25+\k) -- (-0.25-\k,1.25+\k) -- (0.25-\k,1.25+\k) -- (0.25-\k,0.25+\k);
};
\foreach \l in {0,1,2}{
	\foreach \k in {0,1,2,3,4} {
		\begin{pgfonlayer}{nodelayer}
			\node [style=Black] (0) at (0-\k-\l, 0+\k-\l) {};
		\end{pgfonlayer}
	};
};

\foreach \l in {1,2}{
	\foreach \k in {1,2,3,4} {
		\begin{pgfonlayer}{nodelayer}
			\node [style=Black] (0) at (1-\k-\l, 0+\k-\l) {};
		\end{pgfonlayer}
	};
};
\draw[style=dashed] (0,0) -- (-4,4)--(-6,2)--(-2,-2)-- (0,0);

%\foreach \l in {-2} {
%	\foreach \k in {0,...,3} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty, fill=white, draw=black]  (1) at (-1-\k+\l, 0+\k+\l) {};
%			\node []  (1) at (-1-\k+\l, 0+\k+\l) {\tiny 1};
%			\node [style=Empty, fill=white, draw=black] (2) at (0-\k+\l, -1+\k+\l) {};
%			\node [] (2) at (0-\k+\l, -1+\k+\l) {\tiny 1};
%		\end{pgfonlayer}
%		\draw[fill=gray,opacity=0.3,draw=none] (0.25-\k+\l,0.25+\k+\l) -- (1.25-\k+\l,0.25+\k+\l) -- (1.25-\k+\l,-0.25+\k+\l) -- (0.25-\k+\l,-0.25+\k+\l) -- (0.25-\k+\l,-1.25+\k+\l) -- (-0.25-\k+\l,-1.25+\k+\l) -- (-0.25-\k+\l,-0.25+\k+\l) -- (-1.25-\k+\l,-0.25+\k+\l) -- (-1.25-\k+\l,0.25+\k+\l) -- (-0.25-\k+\l,0.25+\k+\l) -- (-0.25-\k+\l,1.25+\k+\l) -- (0.25-\k+\l,1.25+\k+\l) -- (0.25-\k+\l,0.25+\k+\l);
%	};
%};
%\foreach \l in {-1.5,-0.5} {
%	\foreach \k in {-0.5} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty, fill=white, draw=black]  (1) at (1-\k+\l, 0+\k+\l) {};
%			\node [style=Empty, fill=white, draw=black] (2) at (0-\k+\l, -1+\k+\l) {};
%			\node []  (1) at (1-\k+\l, 0+\k+\l) {\tiny 1};
%			\node []  (1) at (0-\k+\l, -1+\k+\l) {\tiny 1};
%		\end{pgfonlayer}
%		\draw[fill=gray,opacity=0.3,draw=none] (0.25-\k+\l,0.25+\k+\l) -- (1.25-\k+\l,0.25+\k+\l) -- (1.25-\k+\l,-0.25+\k+\l) -- (0.25-\k+\l,-0.25+\k+\l) -- (0.25-\k+\l,-1.25+\k+\l) -- (-0.25-\k+\l,-1.25+\k+\l) -- (-0.25-\k+\l,-0.25+\k+\l) -- (-1.25-\k+\l,-0.25+\k+\l) -- (-1.25-\k+\l,0.25+\k+\l) -- (-0.25-\k+\l,0.25+\k+\l) -- (-0.25-\k+\l,1.25+\k+\l) -- (0.25-\k+\l,1.25+\k+\l) -- (0.25-\k+\l,0.25+\k+\l);
%	};
%};
%\foreach \l in {-1} {
%	\foreach \k in {4} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty, fill=white, draw=black]  (1) at (-1-\k+\l, 0+\k+\l) {};
%			\node [style=Empty, fill=white, draw=black] (2) at (0-\k+\l, 1+\k+\l) {};
%			\node []  (1) at (-1-\k+\l, 0+\k+\l) {\tiny 1};
%			\node []  (1) at (0-\k+\l, 1+\k+\l) {\tiny 1};
%		\end{pgfonlayer}
%		\draw[fill=gray,opacity=0.3,draw=none] (0.25-\k+\l,0.25+\k+\l) -- (1.25-\k+\l,0.25+\k+\l) -- (1.25-\k+\l,-0.25+\k+\l) -- (0.25-\k+\l,-0.25+\k+\l) -- (0.25-\k+\l,-1.25+\k+\l) -- (-0.25-\k+\l,-1.25+\k+\l) -- (-0.25-\k+\l,-0.25+\k+\l) -- (-1.25-\k+\l,-0.25+\k+\l) -- (-1.25-\k+\l,0.25+\k+\l) -- (-0.25-\k+\l,0.25+\k+\l) -- (-0.25-\k+\l,1.25+\k+\l) -- (0.25-\k+\l,1.25+\k+\l) -- (0.25-\k+\l,0.25+\k+\l);
%	};
%};

%\foreach \l in {-1}{
%	\foreach \k in {0,1,2,3,4} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty] (0) at (0-\k-\l, 0+\k-\l) {};
%			\node [] (0) at (0-\k-\l, 0+\k-\l) {\tiny 2};
%		\end{pgfonlayer}
%	};
%};
%
%\foreach \l in {3}{
%	\foreach \k in {0,1,2,3,4} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty] (0) at (0-\k-\l, 0+\k-\l) {};
%			\node [] (0) at (0-\k-\l, 0+\k-\l) {\tiny 2};
%		\end{pgfonlayer}
%	};
%};

%\foreach \l in {0,1,2}{
%	\foreach \k in {5} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty] (0) at (0-\k-\l, 0+\k-\l) {};
%			\node [] (0) at (0-\k-\l, 0+\k-\l) {\tiny 2};
%		\end{pgfonlayer}
%	};
%};

%\foreach \l in {0.5, 1.5}{
%	\foreach \k in {-1.5} {
%		\begin{pgfonlayer}{nodelayer}
%			\node [style=Empty] (0) at (0-\k-\l, 0+\k-\l) {};
%			\node [] (0) at (0-\k-\l, 0+\k-\l) {\tiny 2};
%		\end{pgfonlayer}
%	};
%};
%\node [style=Empty] (0) at (-7, 2) {};
%\node [] (0) at (-7,2) {\tiny 2};
%
%\node [style=Empty] (0) at (-4, 5) {};
%\node [] (0) at (-4,5) {\tiny 2};
\end{tikzpicture}

